Complexity of Bilevel Linear and Bilevel Pricing Problems with a Single Upper-Level Variable

Bilevel linear programming (LP) is one of the simplest classes of bilevel optimization problems, yet it is known to be NP-hard in general. Specifically, determining whether the optimal objective value of a bilevel LP is at least as good as a given threshold, a standard decision version of the problem, is NP-complete. However, this decision problem becomes tractable when either the number of lower-level variables or the number of lower-level constraints is fixed, which prompts the question: What if restrictions are placed on the upper-level problem? In this paper, we address this gap by showing that the decision version of bilevel LP remains NP-complete even when there is only a single upper-level variable, no upper-level constraints (apart from the constraint enforcing optimality of the lower-level decision) and all variables are bounded between 0 and 1. This result implies that fixing the number of variables or constraints in the upper-level problem alone does not lead to tractability in general. On the positive side, we show that there is a polynomial-time algorithm that finds a locally optimal solution of such a rational bilevel LP instance. We also discuss an extension of our result to a bilevel pricing problem. These hardness results rely on auxiliary results of broad interest. Notably, we show that a lexicographic LP can be transformed to a single-objective LP by aggregating objectives with weights of encoding size polynomial in the sizes of cost coefficients and constraint matrix. In particular, these weights are valid uniformly for all right-hand sides.

==> v2_shaded.tex <==
\foreach \i in {0,2,6,8} { 
  \fill[gray!50!red!20] ({(\i*3+1)/27},\LevelOne) -- ({(\i*3+1)/27},1.2) -- ({(\i*3+2)/27}, 1.2) -- ({(\i*3+2)/27}, \LevelOne) -- cycle;
}

\foreach \i in {0,2} { 
  \fill[gray!50!blue!10] ({(\i*3+1)/9},\LevelTwo) -- ({(\i*3+1)/9},1.2) -- ({(\i*3+2)/9}, 1.2) -- ({(\i*3+2)/9}, \LevelTwo) -- cycle;
  % \fill[pattern color=gray!20!blue!5,pattern=dots] ({(\i*3+1)/9},\LevelTwo) -- ({(\i*3+1)/9},1.2) -- ({(\i*3+2)/9}, 1.2) -- ({(\i*3+2)/9}, \LevelTwo) -- cycle;
}

\fill[gray!30] ({1/3},\LevelThree) -- ({1/3},1.2) -- ({2/3}, 1.2) -- ({2/3}, \LevelThree) -- cycle;
% \fill[pattern color=gray!20,pattern=north east lines] ({1/3},\LevelThree) -- ({1/3},1.2) -- ({2/3}, 1.2) -- ({2/3}, \LevelThree) -- cycle;

\draw[firstThin] (0, \LevelThree) -- (1, \LevelThree);

\draw[first] ({1/3},\LevelThree) -- ({2/3}, \LevelThree);

\draw[secondThin] (0, \LevelTwo) -- (1, \LevelTwo);

\foreach \i in {0,...,2} { 
  \draw[secondSolid] ({(\i*3+1)/9},\LevelTwo) -- ({(\i*3+2)/9}, \LevelTwo);
}

\draw[thirdThin] (0, \LevelOne) -- (1, \LevelOne);

\foreach \i in {0,...,8} { 
  \draw[thirdSolid] ({(\i*3+1)/27},\LevelOne) -- ({(\i*3+2)/27}, \LevelOne);
}

